Diversification Across Mining Pools: Optimal Mining Strategies under PoW

Mining is a central operation of all proof-of-work (PoW) based cryptocurrencies. The vast majority of miners today participate in "mining pools" instead of "solo mining" in order to lower risk and achieve a more steady income. However, this rise of participation in mining pools negatively affects the decentralization levels of most cryptocurrencies. In this work, we look into mining pools from the point of view of a miner: We present an analytical model and implement a computational tool that allows miners to optimally distribute their computational power over multiple pools and PoW cryptocurrencies (i.e. build a mining portfolio), taking into account their risk aversion levels. Our tool allows miners to maximize their risk-adjusted earnings by diversifying across multiple mining pools which enhances PoW decentralization. Finally, we run an experiment in Bitcoin historical data and demonstrate that a miner diversifying over multiple pools, as instructed by our model/tool, receives a higher overall Sharpe ratio (i.e. average excess reward over its standard deviation/volatility).

==> active_miner.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504647in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.928560in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144066in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567980in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783485in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207399in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422905in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.846819in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062324in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.486238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-12}%
\pgftext[x=4.104238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701744in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.941856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369444in,y=0.893638in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.490360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.442142in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.038864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.990647in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Diversify USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.568079in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.782902in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.765485in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.799696in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.469588in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.635406in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.626118in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.593555in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.427811in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.487038in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.324033in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.825549in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.813006in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.642682in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{2.170953in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.328707in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.637551in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.583194in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.399178in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.112932in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.040774in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.359476in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.366154in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.268906in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.197052in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.171194in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.113130in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.133586in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.837388in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.642176in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.525896in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{1.342300in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{1.077645in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{1.155267in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{1.399783in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{1.121102in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.706104in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.680734in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{1.537408in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{1.410558in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{1.538847in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.930393in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{1.143342in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.948574in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{1.067113in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.738668in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.746089in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.135075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.623455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.575237in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.971182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.922964in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.270691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.666636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.618419in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.966146in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.362091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=2.313873in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.259692in,y=1.458000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860000in,y=2.417667in,right,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.418481in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.418481in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.418481in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.435305in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.435305in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.435305in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.419703in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.419703in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.419703in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.521423in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.476168in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.476168in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.476168in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.292545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783493in}{0.629258in}}%
\pgfpathlineto{\pgfqpoint{1.791428in}{0.629258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819206in}{0.629258in}}{\pgfqpoint{1.819206in}{0.657036in}}%
\pgfpathlineto{\pgfqpoint{1.819206in}{1.232258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819206in}{1.260036in}}{\pgfqpoint{1.791428in}{1.260036in}}%
\pgfpathlineto{\pgfqpoint{0.783493in}{1.260036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.755715in}{1.260036in}}{\pgfqpoint{0.755715in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{0.755715in}{0.657036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.755715in}{0.629258in}}{\pgfqpoint{0.783493in}{0.629258in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811271in}{1.155869in}}%
\pgfpathlineto{\pgfqpoint{1.089049in}{1.155869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200160in,y=1.107258in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811271in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{1.089049in}{0.959499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200160in,y=0.910888in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811271in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{1.089049in}{0.763128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200160in,y=0.714517in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont DPOOL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> active_miner_1yr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501065in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924979in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136903in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.560816in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772740in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.196654in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-07-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408578in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832492in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-09-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044416in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.468330in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-10-31}%
\pgftext[x=4.104330in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-12-31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680254in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.623455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=0.575237in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.101372in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.675726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.627508in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.201862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=2.153644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Diversify USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.897189in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{0.896670in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.916684in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{2.017481in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{2.256006in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{0.949074in}{1.945021in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{2.021848in}}%
\pgfpathlineto{\pgfqpoint{0.970036in}{1.672551in}}%
\pgfpathlineto{\pgfqpoint{0.980517in}{2.096069in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.980930in}}%
\pgfpathlineto{\pgfqpoint{1.001478in}{1.837624in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{1.022440in}{1.690100in}}%
\pgfpathlineto{\pgfqpoint{1.032921in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{1.043402in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{1.802545in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{1.085325in}{1.469201in}}%
\pgfpathlineto{\pgfqpoint{1.095806in}{1.532919in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.116767in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{1.127248in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{1.148210in}{1.445997in}}%
\pgfpathlineto{\pgfqpoint{1.158691in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{1.190133in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{1.232057in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.270501in}}%
\pgfpathlineto{\pgfqpoint{1.253018in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{1.263499in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{1.273980in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{1.294942in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{1.305423in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{1.315903in}{1.218770in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{1.199203in}}%
\pgfpathlineto{\pgfqpoint{1.347346in}{1.120275in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.131358in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{1.270277in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{1.410231in}{1.188379in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{1.441674in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{1.120051in}}%
\pgfpathlineto{\pgfqpoint{1.462635in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.473116in}{1.204443in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{1.494078in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.504559in}{1.222700in}}%
\pgfpathlineto{\pgfqpoint{1.515039in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{1.536001in}{1.218845in}}%
\pgfpathlineto{\pgfqpoint{1.546482in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{1.556963in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{1.567444in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{1.609367in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{1.005094in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{1.640810in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.020135in}}%
\pgfpathlineto{\pgfqpoint{1.661771in}{0.934021in}}%
\pgfpathlineto{\pgfqpoint{1.672252in}{1.086908in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.090259in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{1.703695in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{1.724656in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.735137in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{0.997487in}}%
\pgfpathlineto{\pgfqpoint{1.756099in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{1.787541in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.808503in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.161867in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.351497in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{1.172640in}}%
\pgfpathlineto{\pgfqpoint{1.881869in}{1.479052in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{1.067344in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{1.923792in}{1.378461in}}%
\pgfpathlineto{\pgfqpoint{1.934273in}{0.783306in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.203788in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{1.004265in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{1.976196in}{0.988876in}}%
\pgfpathlineto{\pgfqpoint{1.986677in}{0.879674in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{2.018120in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{2.028601in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{2.039082in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{2.060043in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{2.101967in}{0.904399in}}%
\pgfpathlineto{\pgfqpoint{2.112447in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{2.122928in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.128072in}}%
\pgfpathlineto{\pgfqpoint{2.143890in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{2.154371in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{0.930670in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{2.248698in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.280141in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{2.290622in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{0.822391in}}%
\pgfpathlineto{\pgfqpoint{2.311583in}{0.785270in}}%
\pgfpathlineto{\pgfqpoint{2.322064in}{1.197727in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{0.983157in}}%
\pgfpathlineto{\pgfqpoint{2.343026in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{2.353507in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{2.363988in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{2.374468in}{0.831569in}}%
\pgfpathlineto{\pgfqpoint{2.395430in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{2.426873in}{0.792631in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{2.447834in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{2.458315in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{1.044234in}}%
\pgfpathlineto{\pgfqpoint{2.500239in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{2.521200in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{2.531681in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{2.552643in}{0.826561in}}%
\pgfpathlineto{\pgfqpoint{2.563124in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{2.573604in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{2.584085in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{0.863400in}}%
\pgfpathlineto{\pgfqpoint{2.605047in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{2.657451in}{0.818330in}}%
\pgfpathlineto{\pgfqpoint{2.667932in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{2.678413in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{2.688894in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{2.699375in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{2.709855in}{0.916170in}}%
\pgfpathlineto{\pgfqpoint{2.720336in}{0.829774in}}%
\pgfpathlineto{\pgfqpoint{2.730817in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{2.741298in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{2.751779in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{2.783221in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{2.793702in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{2.814664in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{2.825145in}{0.814065in}}%
\pgfpathlineto{\pgfqpoint{2.835625in}{0.750360in}}%
\pgfpathlineto{\pgfqpoint{2.846106in}{0.785448in}}%
\pgfpathlineto{\pgfqpoint{2.856587in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.747406in}}%
\pgfpathlineto{\pgfqpoint{2.877549in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{2.888030in}{0.818566in}}%
\pgfpathlineto{\pgfqpoint{2.898511in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{0.749487in}}%
\pgfpathlineto{\pgfqpoint{2.919472in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{2.929953in}{0.715245in}}%
\pgfpathlineto{\pgfqpoint{2.940434in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{2.950915in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{2.961396in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{2.971876in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{2.982357in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{2.992838in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{3.003319in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{1.089110in}}%
\pgfpathlineto{\pgfqpoint{3.024281in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{3.034761in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{3.045242in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{3.055723in}{1.075168in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{3.087166in}{0.789979in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{3.108127in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{3.118608in}{0.783795in}}%
\pgfpathlineto{\pgfqpoint{3.129089in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{3.139570in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.160532in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.171012in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{3.181493in}{0.720685in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{0.777881in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{3.223417in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{3.233897in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{3.244378in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{0.780481in}}%
\pgfpathlineto{\pgfqpoint{3.265340in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{3.275821in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{3.286302in}{0.671926in}}%
\pgfpathlineto{\pgfqpoint{3.296782in}{0.830171in}}%
\pgfpathlineto{\pgfqpoint{3.307263in}{0.886345in}}%
\pgfpathlineto{\pgfqpoint{3.317744in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{3.328225in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{3.338706in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{3.349187in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{3.359668in}{0.873986in}}%
\pgfpathlineto{\pgfqpoint{3.370148in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{3.380629in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{0.826897in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.907963in}}%
\pgfpathlineto{\pgfqpoint{3.412072in}{0.897747in}}%
\pgfpathlineto{\pgfqpoint{3.422553in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{3.433033in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{3.443514in}{0.856287in}}%
\pgfpathlineto{\pgfqpoint{3.453995in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{3.464476in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{3.474957in}{0.770190in}}%
\pgfpathlineto{\pgfqpoint{3.485438in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{3.506399in}{0.689479in}}%
\pgfpathlineto{\pgfqpoint{3.516880in}{0.691668in}}%
\pgfpathlineto{\pgfqpoint{3.527361in}{0.657737in}}%
\pgfpathlineto{\pgfqpoint{3.537842in}{0.762868in}}%
\pgfpathlineto{\pgfqpoint{3.548323in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{3.558804in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.579765in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{3.590246in}{0.788036in}}%
\pgfpathlineto{\pgfqpoint{3.600727in}{0.711366in}}%
\pgfpathlineto{\pgfqpoint{3.611208in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{3.621689in}{0.784005in}}%
\pgfpathlineto{\pgfqpoint{3.632169in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{3.653131in}{0.685680in}}%
\pgfpathlineto{\pgfqpoint{3.663612in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{3.674093in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{3.684574in}{0.728650in}}%
\pgfpathlineto{\pgfqpoint{3.695054in}{0.680255in}}%
\pgfpathlineto{\pgfqpoint{3.705535in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{3.716016in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{3.726497in}{0.873776in}}%
\pgfpathlineto{\pgfqpoint{3.747459in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{3.757940in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{3.768420in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{3.789382in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{3.799863in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.753939in}}%
\pgfpathlineto{\pgfqpoint{3.820825in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{3.831305in}{0.718179in}}%
\pgfpathlineto{\pgfqpoint{3.841786in}{0.880860in}}%
\pgfpathlineto{\pgfqpoint{3.852267in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{3.862748in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{3.873229in}{0.746215in}}%
\pgfpathlineto{\pgfqpoint{3.883710in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{0.712620in}}%
\pgfpathlineto{\pgfqpoint{3.904671in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{3.915152in}{0.715965in}}%
\pgfpathlineto{\pgfqpoint{3.925633in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{3.936114in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.674193in}}%
\pgfpathlineto{\pgfqpoint{3.957076in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{3.967556in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{3.978037in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{3.988518in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{3.998999in}{0.677392in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{4.030441in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{4.040922in}{0.727572in}}%
\pgfpathlineto{\pgfqpoint{4.051403in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{4.061884in}{0.890850in}}%
\pgfpathlineto{\pgfqpoint{4.072365in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{4.082846in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{4.093326in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{4.103807in}{0.739491in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{0.702229in}}%
\pgfpathlineto{\pgfqpoint{4.124769in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{4.135250in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{4.145731in}{0.730510in}}%
\pgfpathlineto{\pgfqpoint{4.156211in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{0.799271in}}%
\pgfpathlineto{\pgfqpoint{4.177173in}{0.730815in}}%
\pgfpathlineto{\pgfqpoint{4.187654in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{4.198135in}{0.715582in}}%
\pgfpathlineto{\pgfqpoint{4.208616in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{4.219097in}{0.777110in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{0.789405in}}%
\pgfpathlineto{\pgfqpoint{4.240058in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{4.250539in}{0.765953in}}%
\pgfpathlineto{\pgfqpoint{4.261020in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.281982in}{0.731196in}}%
\pgfpathlineto{\pgfqpoint{4.292462in}{0.700726in}}%
\pgfpathlineto{\pgfqpoint{4.302943in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{4.313424in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{4.323905in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{4.334386in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{4.344867in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{4.355347in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{4.365828in}{0.708602in}}%
\pgfpathlineto{\pgfqpoint{4.376309in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{4.386790in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{4.407752in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{4.418233in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{4.428713in}{0.673290in}}%
\pgfpathlineto{\pgfqpoint{4.439194in}{0.672909in}}%
\pgfpathlineto{\pgfqpoint{4.449675in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{4.460156in}{0.653281in}}%
\pgfpathlineto{\pgfqpoint{4.470637in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{4.481118in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{4.491598in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{4.502079in}{0.753190in}}%
\pgfpathlineto{\pgfqpoint{4.512560in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.523041in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{4.533522in}{0.728891in}}%
\pgfpathlineto{\pgfqpoint{4.544003in}{0.820887in}}%
\pgfpathlineto{\pgfqpoint{4.554483in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.564964in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{4.575445in}{0.833723in}}%
\pgfpathlineto{\pgfqpoint{4.585926in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{4.596407in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{4.617369in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{4.638330in}{0.716217in}}%
\pgfpathlineto{\pgfqpoint{4.648811in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{4.659292in}{0.778860in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.846654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.623455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.575237in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.971182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.922964in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.270691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.666636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.618419in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.966146in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.362091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=2.313873in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.259692in,y=1.458000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860000in,y=2.417667in,right,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{0.896670in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.458225in}}%
\pgfpathlineto{\pgfqpoint{0.949074in}{1.458225in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{0.980517in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{1.022440in}{1.402158in}}%
\pgfpathlineto{\pgfqpoint{1.043402in}{1.402158in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{1.405033in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{1.405033in}}%
\pgfpathlineto{\pgfqpoint{1.085325in}{1.400863in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.400863in}}%
\pgfpathlineto{\pgfqpoint{1.116767in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{1.148210in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.232057in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{1.294942in}{1.425700in}}%
\pgfpathlineto{\pgfqpoint{1.305423in}{1.404589in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{1.404589in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.398506in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{1.398506in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.387831in}}%
\pgfpathlineto{\pgfqpoint{1.420712in}{1.387831in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{1.462635in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{1.494078in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{1.515039in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.546482in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.556963in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{1.609367in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{1.418309in}}%
\pgfpathlineto{\pgfqpoint{1.640810in}{1.418309in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.420579in}}%
\pgfpathlineto{\pgfqpoint{1.672252in}{1.420579in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{1.703695in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.735137in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{1.447752in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{1.447752in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{1.496256in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{1.496256in}}%
\pgfpathlineto{\pgfqpoint{1.808503in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.039280in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{1.039280in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{0.733997in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{0.733997in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{0.896670in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{1.457775in}}%
\pgfpathlineto{\pgfqpoint{0.949074in}{1.457775in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{0.980517in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.469828in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{1.469828in}}%
\pgfpathlineto{\pgfqpoint{1.022440in}{1.513842in}}%
\pgfpathlineto{\pgfqpoint{1.043402in}{1.513842in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{1.085325in}{1.515137in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.515137in}}%
\pgfpathlineto{\pgfqpoint{1.116767in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{1.148210in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{1.232057in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{1.490872in}}%
\pgfpathlineto{\pgfqpoint{1.294942in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{1.305423in}{1.511411in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{1.511411in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{1.420712in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{1.462635in}{1.516532in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{1.516532in}}%
\pgfpathlineto{\pgfqpoint{1.494078in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{1.515039in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{1.546482in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{1.556963in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{1.491901in}}%
\pgfpathlineto{\pgfqpoint{1.609367in}{1.491901in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{1.640810in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.495421in}}%
\pgfpathlineto{\pgfqpoint{1.672252in}{1.495421in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.490606in}}%
\pgfpathlineto{\pgfqpoint{1.703695in}{1.490606in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{1.735137in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.808503in}{1.248676in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.248676in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{0.724115in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{0.724115in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.808503in}{0.978737in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{0.978737in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{2.081343in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{2.081343in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.292545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{4.291157in}{1.252044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318935in}{1.252044in}}{\pgfqpoint{4.318935in}{1.279822in}}%
\pgfpathlineto{\pgfqpoint{4.318935in}{1.855044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318935in}{1.882822in}}{\pgfqpoint{4.291157in}{1.882822in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{1.882822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{1.882822in}}{\pgfqpoint{3.255444in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{1.279822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{1.252044in}}{\pgfqpoint{3.283222in}{1.252044in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.778655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=1.730044in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.582285in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.582285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=1.533674in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.385915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=1.337304in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont DPOOL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> active_miner_6mo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502841in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.926755in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140455in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.564368in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778068in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201982in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415682in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839596in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053295in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.477209in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-01}%
\pgftext[x=4.104209in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.767462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369444in,y=0.719244in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.081289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.033071in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.395116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.346898in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.708943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.660725in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.022770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.974552in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.336596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=2.288379in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Diversify USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.972960in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{2.007853in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.117650in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.997497in}}%
\pgfpathlineto{\pgfqpoint{0.949773in}{2.243738in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{1.970302in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.243801in}}%
\pgfpathlineto{\pgfqpoint{1.013182in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.190330in}}%
\pgfpathlineto{\pgfqpoint{1.076591in}{1.839098in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.221787in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.783546in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{1.855561in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{1.683698in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{1.330227in}{1.568224in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.511741in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{1.475510in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.392773in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.216667in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.199498in}}%
\pgfpathlineto{\pgfqpoint{1.520455in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.993962in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{1.583864in}{1.115126in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.100534in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{1.119679in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{1.668409in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.021679in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{1.774091in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.969358in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.922045in}{1.380218in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.115078in}}%
\pgfpathlineto{\pgfqpoint{2.027727in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{2.091136in}{1.118893in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.364196in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{2.175682in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{2.217955in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.199146in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{2.281364in}{1.018816in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{2.344773in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{2.408182in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{2.429318in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.944048in}}%
\pgfpathlineto{\pgfqpoint{2.471591in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{2.535000in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{2.619545in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.824989in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{0.841549in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.862166in}}%
\pgfpathlineto{\pgfqpoint{2.725227in}{0.788200in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{2.788636in}{0.894208in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{0.848587in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{2.852045in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{0.981508in}}%
\pgfpathlineto{\pgfqpoint{2.936591in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{0.865542in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.042273in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{3.063409in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{3.105682in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{3.169091in}{0.992182in}}%
\pgfpathlineto{\pgfqpoint{3.190227in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{3.232500in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{0.859694in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{3.295909in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{3.359318in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.891588in}}%
\pgfpathlineto{\pgfqpoint{3.422727in}{0.923131in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{0.918085in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.892917in}}%
\pgfpathlineto{\pgfqpoint{3.486136in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{3.507273in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.894456in}}%
\pgfpathlineto{\pgfqpoint{3.549545in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{0.733270in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{3.676364in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.823479in}}%
\pgfpathlineto{\pgfqpoint{3.803182in}{0.924956in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{0.867163in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{3.866591in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{0.913836in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.804819in}}%
\pgfpathlineto{\pgfqpoint{3.930000in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{3.993409in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{4.014545in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{4.077955in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{4.120227in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{4.141364in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.858975in}}%
\pgfpathlineto{\pgfqpoint{4.183636in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{4.247045in}{0.670548in}}%
\pgfpathlineto{\pgfqpoint{4.268182in}{0.704309in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.642280in}}%
\pgfpathlineto{\pgfqpoint{4.310455in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.695026in}}%
\pgfpathlineto{\pgfqpoint{4.373864in}{0.684483in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{0.726810in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{4.437273in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.721405in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.776396in}}%
\pgfpathlineto{\pgfqpoint{4.500682in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.750786in}}%
\pgfpathlineto{\pgfqpoint{4.564091in}{0.714280in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{0.720388in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{4.627500in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.648636in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.720617in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.720617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.623455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.575237in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.210863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.162645in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.798272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.750054in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.082223in,y=1.458000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860000in,y=2.417667in,right,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.856684in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{1.856684in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{1.574263in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.602844in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{1.602844in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.529633in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.529633in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.498306in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.498306in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.537448in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.537448in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{1.668409in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{1.542053in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.542053in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{1.547091in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.547091in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{1.922045in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.656865in}}%
\pgfpathlineto{\pgfqpoint{2.175682in}{1.656865in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.643733in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{1.643733in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{1.609616in}}%
\pgfpathlineto{\pgfqpoint{2.429318in}{1.609616in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{2.619545in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{1.662683in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{1.662683in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{1.720334in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.720334in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{2.936591in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.782618in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.782618in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{3.063409in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.696522in}}%
\pgfpathlineto{\pgfqpoint{3.190227in}{1.696522in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.713516in}}%
\pgfpathlineto{\pgfqpoint{3.507273in}{1.713516in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.673321in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{1.673321in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.733290in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.733290in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.759364in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{1.759364in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.729806in}}%
\pgfpathlineto{\pgfqpoint{4.014545in}{1.729806in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.726062in}}%
\pgfpathlineto{\pgfqpoint{4.077955in}{1.726062in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{4.141364in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{4.268182in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.820033in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{1.820033in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.738271in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{1.738271in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{4.648636in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.621663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.445920in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{1.445920in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{1.585777in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.651012in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.651012in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.668356in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{1.668356in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.662856in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.662856in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.667000in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.667000in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.624562in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.624562in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{1.668409in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.708389in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{1.708389in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.729267in}}%
\pgfpathlineto{\pgfqpoint{1.922045in}{1.729267in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.723991in}}%
\pgfpathlineto{\pgfqpoint{2.175682in}{1.723991in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{1.714195in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{1.714195in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.429318in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{1.690726in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{1.690726in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.650946in}}%
\pgfpathlineto{\pgfqpoint{2.619545in}{1.650946in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{1.688513in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{1.688513in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{1.633506in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{1.633506in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{1.623711in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{1.623711in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{2.936591in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{3.063409in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.690640in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{1.690640in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{3.190227in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.676631in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{1.676631in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.658468in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{1.658468in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{3.507273in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.684460in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{1.684460in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.634273in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{1.634273in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{4.014545in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{4.077955in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{4.141364in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{4.268182in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.559819in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{1.559819in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{4.648636in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.588648in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.588648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.245265in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{2.245265in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.211419in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{2.211419in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.221678in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.221678in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{2.182819in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{2.182819in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{2.202327in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{2.202327in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.190368in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{2.190368in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.247196in}}%
\pgfpathlineto{\pgfqpoint{1.668409in}{2.247196in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.236735in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{2.236735in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.134475in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{2.134475in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.083470in}}%
\pgfpathlineto{\pgfqpoint{1.922045in}{2.083470in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.061287in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{2.061287in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.040093in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{2.040093in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.013959in}}%
\pgfpathlineto{\pgfqpoint{2.175682in}{2.013959in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.009422in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{2.009422in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.017837in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{2.017837in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.077099in}}%
\pgfpathlineto{\pgfqpoint{2.429318in}{2.077099in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.104976in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{2.104976in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.101785in}}%
\pgfpathlineto{\pgfqpoint{2.619545in}{2.101785in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.043619in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{2.043619in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.030753in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{2.030753in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.055103in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{2.055103in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.038749in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{2.038749in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{2.936591in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.004726in}}%
\pgfpathlineto{\pgfqpoint{3.063409in}{2.004726in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.991421in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{1.991421in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.978813in}}%
\pgfpathlineto{\pgfqpoint{3.190227in}{1.978813in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.994844in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{1.994844in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.937022in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{1.937022in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.978124in}}%
\pgfpathlineto{\pgfqpoint{3.507273in}{1.978124in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.133132in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{2.133132in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{2.148748in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.138695in}}%
\pgfpathlineto{\pgfqpoint{4.014545in}{2.138695in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.077955in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{4.141364in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{4.268182in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{2.021114in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{2.021114in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.014964in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{2.014964in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.108798in}}%
\pgfpathlineto{\pgfqpoint{4.648636in}{2.108798in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.184505in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.184505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{4.291157in}{0.884844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318935in}{0.884844in}}{\pgfqpoint{4.318935in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{4.318935in}{1.487844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318935in}{1.515622in}}{\pgfqpoint{4.291157in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{1.515622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{1.515622in}}{\pgfqpoint{3.255444in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{0.912622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.884844in}}{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.411455in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.411455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=1.362844in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.215085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=1.166474in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311000in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.018715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.699889in,y=0.970104in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont AntPool}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> active_miner_large_rho.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504647in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.928560in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144066in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567980in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783485in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207399in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422905in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.846819in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062324in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.486238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-12}%
\pgftext[x=4.046238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701744in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.959219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369444in,y=0.911001in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.554237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.506019in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.149256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=2.101038in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Diversify USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.685649in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.640258in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.364605in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.711583in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.511545in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.701507in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.720926in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.489174in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{2.222993in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.606373in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.551014in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.550633in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.373806in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.917851in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.719477in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.654941in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.476037in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.731132in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.228213in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.588158in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.260835in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.066526in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.412255in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.236056in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.208005in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.145017in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.167207in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.927409in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.455313in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.390507in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.275130in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{1.977275in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{1.302120in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{1.715401in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{1.540550in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{1.300771in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.969752in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.829873in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.727297in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.084981in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{1.502524in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{1.019581in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{1.595408in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{1.299247in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{1.618114in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.949044in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.730201in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{1.652051in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.956459in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.840650in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.752997in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.168373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.623455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.575237in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.971182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=0.922964in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.270691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{1.666636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.618419in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=1.966146in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{2.362091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957222in,y=2.313873in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.259692in,y=1.458000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860000in,y=2.417667in,right,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.418480in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.418480in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.418480in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.354707in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.354707in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.354707in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.435310in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.435310in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.435310in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.667657in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.667657in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.667657in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.687144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.521421in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.521421in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.521421in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.545014in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.545014in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.545014in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.496298in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.496298in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.496298in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.483448in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.483448in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.483448in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.743970in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.743970in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.743970in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.810277in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.810277in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.810277in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.652709in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.652709in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.652709in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.673162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{1.861711in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{1.861711in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{1.861711in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{2.056815in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{2.056815in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{2.056815in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{1.904550in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{1.904550in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{1.904550in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{2.052621in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{2.052621in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{2.052621in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{2.208617in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{2.208617in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{2.208617in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{2.274020in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{2.274020in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{2.274020in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{2.256103in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{2.256103in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{2.256103in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{2.179148in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{2.179148in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.179148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913443in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{2.921378in}{1.767578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949156in}{1.767578in}}{\pgfqpoint{2.949156in}{1.795356in}}%
\pgfpathlineto{\pgfqpoint{2.949156in}{2.370578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949156in}{2.398356in}}{\pgfqpoint{2.921378in}{2.398356in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{2.398356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885665in}{2.398356in}}{\pgfqpoint{1.885665in}{2.370578in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{1.795356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885665in}{1.767578in}}{\pgfqpoint{1.913443in}{1.767578in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941221in}{2.294189in}}%
\pgfpathlineto{\pgfqpoint{2.218999in}{2.294189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330110in,y=2.245578in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941221in}{2.097819in}}%
\pgfpathlineto{\pgfqpoint{2.218999in}{2.097819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330110in,y=2.049208in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941221in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.218999in}{1.901448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330110in,y=1.852837in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont DPOOL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> multi_crypto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.709498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.661280in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.027496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.979279in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.345494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.297277in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.663493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.615275in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.981491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.933273in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.299489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.251271in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.972976in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.009582in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.017398in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.031736in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.038326in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.044574in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.056136in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.061498in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.066605in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.071475in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.076128in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.084826in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.092804in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.100147in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.110128in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.116179in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.121807in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.124478in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.127057in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.129551in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.131963in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.134298in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.138750in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.140872in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.142933in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.144931in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.152363in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.154092in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.157411in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.160557in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.162068in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.163540in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.167742in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.169073in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.172883in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.174094in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.175277in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.176434in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{2.174411in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{2.165285in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{2.156425in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.147705in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.139142in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.130796in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{2.106760in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.099093in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{2.091524in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.084166in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{2.076915in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.069813in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.055978in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{2.049275in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.042690in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{2.036151in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.029885in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.023659in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.017532in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.005617in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.961889in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.951843in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.946942in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.942123in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.937373in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.932703in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.928108in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.923558in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.919088in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.914693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.394690in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.405042in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.415103in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.424996in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.434708in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.444178in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.453436in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.462540in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.471447in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.488730in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.521265in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.529051in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.536654in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.551528in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.586166in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.592726in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.611878in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.618015in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.652698in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.663546in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.674050in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.689254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.409489in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.489524in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.520933in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.548137in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.571925in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.592903in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.611539in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.643193in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.680298in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.690592in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.707952in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.652663in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.634853in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.629491in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.619514in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.606163in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.602089in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.594438in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.590842in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.577780in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.566511in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.556691in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.552239in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.544118in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.542235in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.540404in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.536897in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.533578in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.531984in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.530432in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.528921in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.527448in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.526012in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.521916in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.520615in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.519345in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.518105in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.516895in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.512161in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.509789in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.508639in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.505337in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.500268in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.499314in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.497460in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.496560in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.495677in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.494810in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.493123in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.492302in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.491497in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.489928in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.489164in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.488415in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.486953in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.486240in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.485540in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.484850in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.484173in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.482850in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.482205in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.480945in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.480330in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.479724in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.479128in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.478541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{2.238133in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{2.201465in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{2.170056in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.142852in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.047796in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.034243in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{2.021928in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.990932in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.982201in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.974121in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007366in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{4.762778in}{0.824741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790556in}{0.824741in}}{\pgfqpoint{4.790556in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{4.790556in}{1.820481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790556in}{1.848259in}}{\pgfqpoint{4.762778in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{3.007366in}{1.848259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979588in}{1.848259in}}{\pgfqpoint{2.979588in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{2.979588in}{0.852519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.979588in}{0.824741in}}{\pgfqpoint{3.007366in}{0.824741in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035144in}{1.744092in}}%
\pgfpathlineto{\pgfqpoint{3.312922in}{1.744092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424033in,y=1.695481in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035144in}{1.547722in}}%
\pgfpathlineto{\pgfqpoint{3.312922in}{1.547722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424033in,y=1.499111in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC (Bitcoin Cash)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035144in}{1.351352in}}%
\pgfpathlineto{\pgfqpoint{3.312922in}{1.351352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424033in,y=1.302741in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035144in}{1.154982in}}%
\pgfpathlineto{\pgfqpoint{3.312922in}{1.154982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424033in,y=1.106370in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035144in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{3.312922in}{0.958611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424033in,y=0.910000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BCH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> multi_crypto_after.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.706500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.658282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.021500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.973282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.336500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.288282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.651500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.603282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.966500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.918282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.281500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.233282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.967794in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.281500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.705206in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046121in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{3.088778in}{0.659337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{0.659337in}}{\pgfqpoint{3.116556in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{1.655078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{1.682856in}}{\pgfqpoint{3.088778in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{2.046121in}{1.682856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{1.682856in}}{\pgfqpoint{2.018343in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{2.018343in}{0.687115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{0.659337in}}{\pgfqpoint{2.046121in}{0.659337in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.578689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.530078in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.382319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.333707in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.185948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.137337in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{0.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=0.940967in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{0.793208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=0.744597in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BCH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> multi_crypto_before.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.722189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.673971in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.052878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.004661in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.383568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.335350in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.714257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.666039in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.044946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.996728in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.375635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.327418in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.597164in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.654151in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.703131in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.745698in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.783028in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.816032in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.871752in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.936560in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.954448in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.970861in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.985976in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.999935in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{2.012870in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.024891in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.036095in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.046554in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.065529in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.074158in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.082287in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.089954in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.097197in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.104050in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.110548in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.116713in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.122573in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.133457in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.138524in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.147984in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.152406in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.156642in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.160703in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.164598in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.175390in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.181922in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.185010in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.187988in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.190863in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.193641in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.196322in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.198915in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.203852in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.208482in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.210689in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.212831in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.214909in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.216926in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.218884in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.222638in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.226186in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.229544in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.231158in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.232730in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.234262in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.235755in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.238630in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.240016in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.241368in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.242689in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.243978in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.245236in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.247669in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{2.248844in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{2.249994in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.253295in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.254348in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{2.255379in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.256389in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{2.257378in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.258348in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{2.259297in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.262034in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{2.262911in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.263771in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.265443in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{2.266256in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.267835in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.268604in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{2.269359in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.270101in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{2.270829in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{2.271545in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{2.272248in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{2.272939in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{2.273618in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{2.274287in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{2.275588in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{2.276224in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.276849in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{2.278662in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{2.279249in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{2.279825in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.280392in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{2.280950in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.281500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.317271in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.237073in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.112985in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.021437in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.921714in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.895383in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.710790in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.684849in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.656588in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.650423in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.619152in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.591746in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.588419in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.582126in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.573495in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.570813in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.563284in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.550209in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.548251in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.546348in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.544498in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.540949in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.539248in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.535977in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.534405in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.532874in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.529925in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.528506in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.527120in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.525768in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.519466in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.517141in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.516017in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.514917in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.513841in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.512788in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.511756in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.509757in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.508788in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.507839in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.505996in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.505102in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.504225in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.503365in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.501693in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.500880in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.500083in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.499300in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.497776in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.497034in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.495591in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.494887in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.494196in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.493517in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.492193in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.490912in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.489672in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.489068in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.487887in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.487311in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.486744in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.486185in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.485635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046121in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{3.088778in}{0.659337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{0.659337in}}{\pgfqpoint{3.116556in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{1.655078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{1.682856in}}{\pgfqpoint{3.088778in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{2.046121in}{1.682856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{1.682856in}}{\pgfqpoint{2.018343in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{2.018343in}{0.687115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{0.659337in}}{\pgfqpoint{2.046121in}{0.659337in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.578689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.530078in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.382319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.333707in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.185948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.137337in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{0.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=0.940967in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{0.793208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=0.744597in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BCH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> passive_slush.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504647in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.928560in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-02-21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144066in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567980in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783485in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207399in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422905in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.846819in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062324in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.486238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-12}%
\pgftext[x=4.104238in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701744in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.901167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369444in,y=0.852950in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.394174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.345956in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.887181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.838963in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Passive USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.409946in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.660034in}}%
\pgfpathlineto{\pgfqpoint{0.961140in}{1.534168in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{1.089024in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{1.120995in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.403624in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{1.388553in}}%
\pgfpathlineto{\pgfqpoint{1.216908in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{1.285600in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.344067in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{1.592965in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.980600in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.391991in}}%
\pgfpathlineto{\pgfqpoint{1.536618in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{1.568589in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{1.632531in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{1.454211in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{2.080825in}}%
\pgfpathlineto{\pgfqpoint{1.824356in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{1.856327in}{1.976801in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{1.337200in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.238404in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.491742in}}%
\pgfpathlineto{\pgfqpoint{2.016182in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{2.080124in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{2.112095in}{1.144801in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{2.176037in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.303691in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.341901in}}%
\pgfpathlineto{\pgfqpoint{2.399834in}{0.989674in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{2.495747in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{2.559689in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{2.623631in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{2.655602in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.719544in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.178672in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{0.968857in}}%
\pgfpathlineto{\pgfqpoint{2.847427in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{2.911369in}{1.079111in}}%
\pgfpathlineto{\pgfqpoint{2.943340in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{1.157806in}}%
\pgfpathlineto{\pgfqpoint{3.007282in}{1.193195in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{0.912096in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{0.819063in}}%
\pgfpathlineto{\pgfqpoint{3.135166in}{0.931589in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{3.199108in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{3.231079in}{1.037434in}}%
\pgfpathlineto{\pgfqpoint{3.263050in}{0.968861in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{3.358963in}{1.082337in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{3.422905in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{3.454876in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{3.486847in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{3.518818in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{3.614731in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{3.678673in}{0.933821in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{3.742615in}{1.011574in}}%
\pgfpathlineto{\pgfqpoint{3.774586in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{3.806557in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{3.838528in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{3.934440in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{3.966411in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{3.998382in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{4.030353in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{4.062324in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{4.094295in}{1.196165in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{4.158237in}{1.063537in}}%
\pgfpathlineto{\pgfqpoint{4.190208in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{1.006496in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{0.790087in}}%
\pgfpathlineto{\pgfqpoint{4.286121in}{1.153028in}}%
\pgfpathlineto{\pgfqpoint{4.318092in}{1.051427in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{0.923379in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.905727in}}%
\pgfpathlineto{\pgfqpoint{4.445976in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{4.477947in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{4.541889in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{4.573860in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{4.605831in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{4.637802in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.035168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.338778in}{0.884844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.884844in}}{\pgfqpoint{3.366556in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{3.366556in}{0.968178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.995956in}}{\pgfqpoint{3.338778in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.995956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.995956in}}{\pgfqpoint{3.255444in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{0.912622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.884844in}}{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> passive_slush_1yr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501065in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924979in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136903in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.560816in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772740in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.196654in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-07-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408578in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832492in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-09-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044416in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.468330in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-10-31}%
\pgftext[x=4.104330in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-12-31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680254in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.579286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=0.531068in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.119470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.071252in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.659654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.611436in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.199837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=2.151619in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Passive USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.887233in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{1.692937in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{0.896670in}{1.467451in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.837077in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{2.142213in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{2.209681in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{0.949074in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{2.222787in}}%
\pgfpathlineto{\pgfqpoint{0.970036in}{1.611106in}}%
\pgfpathlineto{\pgfqpoint{0.980517in}{1.777947in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{1.001478in}{1.347835in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{1.022440in}{1.752943in}}%
\pgfpathlineto{\pgfqpoint{1.032921in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{1.043402in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{1.979617in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{2.029174in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{1.447974in}}%
\pgfpathlineto{\pgfqpoint{1.085325in}{1.304291in}}%
\pgfpathlineto{\pgfqpoint{1.095806in}{1.488767in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.605631in}}%
\pgfpathlineto{\pgfqpoint{1.116767in}{1.496449in}}%
\pgfpathlineto{\pgfqpoint{1.127248in}{1.632978in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.236118in}}%
\pgfpathlineto{\pgfqpoint{1.148210in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.158691in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{1.186761in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{1.128239in}}%
\pgfpathlineto{\pgfqpoint{1.190133in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{1.135669in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{1.232057in}{1.322290in}}%
\pgfpathlineto{\pgfqpoint{1.253018in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.263499in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{1.273980in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{1.294942in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.305423in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{1.315903in}{1.067014in}}%
\pgfpathlineto{\pgfqpoint{1.326384in}{1.250939in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{1.347346in}{1.164736in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.228376in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.410231in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{1.420712in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.172201in}}%
\pgfpathlineto{\pgfqpoint{1.441674in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{1.158530in}}%
\pgfpathlineto{\pgfqpoint{1.462635in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{1.473116in}{1.226417in}}%
\pgfpathlineto{\pgfqpoint{1.483597in}{1.197495in}}%
\pgfpathlineto{\pgfqpoint{1.494078in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{1.504559in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{1.515039in}{1.438660in}}%
\pgfpathlineto{\pgfqpoint{1.525520in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{1.536001in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{1.546482in}{1.020747in}}%
\pgfpathlineto{\pgfqpoint{1.556963in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{1.567444in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{1.025384in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{0.963560in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{0.982852in}}%
\pgfpathlineto{\pgfqpoint{1.609367in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{1.004868in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{1.640810in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{0.966912in}}%
\pgfpathlineto{\pgfqpoint{1.661771in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{1.672252in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{1.703695in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{1.735137in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{1.756099in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{1.787541in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{1.808503in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{1.881869in}{0.989976in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{0.896261in}}%
\pgfpathlineto{\pgfqpoint{1.923792in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{1.976196in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{1.986677in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{2.018120in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{2.028601in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{2.039082in}{0.839491in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{2.060043in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{2.101967in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{2.112447in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{2.122928in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{2.143890in}{1.052139in}}%
\pgfpathlineto{\pgfqpoint{2.154371in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{0.917186in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{1.093344in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{2.238218in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{2.248698in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{0.938331in}}%
\pgfpathlineto{\pgfqpoint{2.280141in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{2.290622in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{0.788523in}}%
\pgfpathlineto{\pgfqpoint{2.311583in}{0.987359in}}%
\pgfpathlineto{\pgfqpoint{2.322064in}{0.931697in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{0.991757in}}%
\pgfpathlineto{\pgfqpoint{2.343026in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{2.353507in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{2.363988in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{2.374468in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{2.395430in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.950034in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{2.426873in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{2.447834in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{2.458315in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{2.479277in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{2.489758in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{2.500239in}{1.002555in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{0.879820in}}%
\pgfpathlineto{\pgfqpoint{2.521200in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{2.531681in}{0.708621in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{2.552643in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{2.563124in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{2.573604in}{0.839866in}}%
\pgfpathlineto{\pgfqpoint{2.584085in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{2.605047in}{0.739708in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{0.782975in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{2.646970in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{2.657451in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{2.667932in}{0.751690in}}%
\pgfpathlineto{\pgfqpoint{2.678413in}{0.762894in}}%
\pgfpathlineto{\pgfqpoint{2.688894in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{2.699375in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{2.709855in}{0.721859in}}%
\pgfpathlineto{\pgfqpoint{2.720336in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{2.730817in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{2.741298in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{2.751779in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{2.783221in}{0.867521in}}%
\pgfpathlineto{\pgfqpoint{2.793702in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{2.814664in}{0.786344in}}%
\pgfpathlineto{\pgfqpoint{2.825145in}{0.810663in}}%
\pgfpathlineto{\pgfqpoint{2.835625in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.846106in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{2.877549in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{2.888030in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{2.898511in}{0.818971in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{2.919472in}{0.789739in}}%
\pgfpathlineto{\pgfqpoint{2.929953in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{2.940434in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.950915in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{2.961396in}{0.864906in}}%
\pgfpathlineto{\pgfqpoint{2.971876in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{2.982357in}{0.795567in}}%
\pgfpathlineto{\pgfqpoint{2.992838in}{0.879486in}}%
\pgfpathlineto{\pgfqpoint{3.003319in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{0.780428in}}%
\pgfpathlineto{\pgfqpoint{3.024281in}{0.827677in}}%
\pgfpathlineto{\pgfqpoint{3.034761in}{0.903572in}}%
\pgfpathlineto{\pgfqpoint{3.045242in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{3.055723in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{3.066204in}{0.920418in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{3.087166in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{3.108127in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{3.118608in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{3.129089in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{3.139570in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{3.150051in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{3.160532in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{3.171012in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{3.181493in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{3.202455in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{3.223417in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{3.233897in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{3.244378in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{3.265340in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{3.275821in}{0.722601in}}%
\pgfpathlineto{\pgfqpoint{3.286302in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{3.296782in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{3.307263in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{3.317744in}{0.785173in}}%
\pgfpathlineto{\pgfqpoint{3.328225in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{3.338706in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{3.349187in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{3.359668in}{0.792850in}}%
\pgfpathlineto{\pgfqpoint{3.370148in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{3.380629in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.735887in}}%
\pgfpathlineto{\pgfqpoint{3.422553in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{3.433033in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{3.443514in}{0.748502in}}%
\pgfpathlineto{\pgfqpoint{3.453995in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{3.464476in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{3.474957in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{3.485438in}{0.721259in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{3.506399in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{3.527361in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{3.537842in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{3.548323in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{3.558804in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{3.569284in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{3.579765in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{3.590246in}{0.641243in}}%
\pgfpathlineto{\pgfqpoint{3.600727in}{0.748393in}}%
\pgfpathlineto{\pgfqpoint{3.611208in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{3.621689in}{0.785778in}}%
\pgfpathlineto{\pgfqpoint{3.632169in}{0.734761in}}%
\pgfpathlineto{\pgfqpoint{3.653131in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{3.663612in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{3.674093in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{3.684574in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{3.695054in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{3.705535in}{0.768512in}}%
\pgfpathlineto{\pgfqpoint{3.716016in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{3.726497in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{3.736978in}{0.710207in}}%
\pgfpathlineto{\pgfqpoint{3.747459in}{0.696619in}}%
\pgfpathlineto{\pgfqpoint{3.757940in}{0.725801in}}%
\pgfpathlineto{\pgfqpoint{3.768420in}{0.700231in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{3.789382in}{0.756457in}}%
\pgfpathlineto{\pgfqpoint{3.799863in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{3.810344in}{0.772047in}}%
\pgfpathlineto{\pgfqpoint{3.831305in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{3.841786in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{3.852267in}{0.698063in}}%
\pgfpathlineto{\pgfqpoint{3.862748in}{0.684845in}}%
\pgfpathlineto{\pgfqpoint{3.873229in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{3.883710in}{0.776011in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{3.904671in}{0.719594in}}%
\pgfpathlineto{\pgfqpoint{3.915152in}{0.694368in}}%
\pgfpathlineto{\pgfqpoint{3.925633in}{0.723253in}}%
\pgfpathlineto{\pgfqpoint{3.936114in}{0.705964in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{3.957076in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{3.967556in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{3.978037in}{0.676228in}}%
\pgfpathlineto{\pgfqpoint{3.988518in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{4.030441in}{0.784117in}}%
\pgfpathlineto{\pgfqpoint{4.040922in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{4.051403in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{4.061884in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{4.072365in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.082846in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{4.093326in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{4.103807in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{4.124769in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{4.135250in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{4.145731in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{4.156211in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{0.706131in}}%
\pgfpathlineto{\pgfqpoint{4.177173in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{4.187654in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{4.198135in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{4.208616in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{4.219097in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{0.739177in}}%
\pgfpathlineto{\pgfqpoint{4.240058in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{4.250539in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{4.261020in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{4.281982in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.292462in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{4.302943in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{4.313424in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{4.323905in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{4.344867in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{4.355347in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{4.365828in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{4.376309in}{0.673260in}}%
\pgfpathlineto{\pgfqpoint{4.386790in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.664242in}}%
\pgfpathlineto{\pgfqpoint{4.407752in}{0.708145in}}%
\pgfpathlineto{\pgfqpoint{4.418233in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{4.428713in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{4.439194in}{0.657387in}}%
\pgfpathlineto{\pgfqpoint{4.449675in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{4.460156in}{0.671054in}}%
\pgfpathlineto{\pgfqpoint{4.470637in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{4.481118in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{4.491598in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{4.502079in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{4.512560in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{4.523041in}{0.708405in}}%
\pgfpathlineto{\pgfqpoint{4.533522in}{0.700554in}}%
\pgfpathlineto{\pgfqpoint{4.544003in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{4.554483in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{4.564964in}{0.697402in}}%
\pgfpathlineto{\pgfqpoint{4.575445in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{4.585926in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{4.596407in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{0.693120in}}%
\pgfpathlineto{\pgfqpoint{4.617369in}{0.662798in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{4.638330in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{4.648811in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{4.659292in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.690039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.338778in}{0.884844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.884844in}}{\pgfqpoint{3.366556in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{3.366556in}{0.968178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.995956in}}{\pgfqpoint{3.338778in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.995956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.995956in}}{\pgfqpoint{3.255444in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{0.912622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.884844in}}{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> passive_slush_6mo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865227in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289141in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502841in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.926755in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-01-31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140455in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.564368in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-03-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778068in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201982in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-04-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415682in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839596in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-05-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053295in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.477209in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-01}%
\pgftext[x=4.104209in,y=0.104678in,left,base,rotate=30.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690909in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.065218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.017000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.630384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=1.582166in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.195550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.299999in,y=2.147332in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in,y=1.458000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Passive USD/day earned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.540000in}}{\pgfqpoint{4.185000in}{1.836000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.868488in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{1.665206in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.109758in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.949773in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{2.135261in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.205849in}}%
\pgfpathlineto{\pgfqpoint{1.013182in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.219561in}}%
\pgfpathlineto{\pgfqpoint{1.076591in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.304144in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{1.695229in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.965145in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{2.016994in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.258587in}}%
\pgfpathlineto{\pgfqpoint{1.330227in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.351364in}{1.573862in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{1.602474in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.561624in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.036066in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.135620in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{1.520455in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.931890in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.583864in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{1.647273in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{1.668409in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{1.076506in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.067915in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{1.774091in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.828164in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.922045in}{1.580149in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{1.082677in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{2.027727in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{2.091136in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{2.154545in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.175682in}{1.399169in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{2.217955in}{0.975933in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.121142in}}%
\pgfpathlineto{\pgfqpoint{2.281364in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.902098in}}%
\pgfpathlineto{\pgfqpoint{2.344773in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{2.408182in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{2.429318in}{1.066443in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{2.471591in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{2.492727in}{1.045113in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{2.535000in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{0.979234in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{2.619545in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{2.682955in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{2.725227in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{0.923914in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.823792in}}%
\pgfpathlineto{\pgfqpoint{2.788636in}{0.941696in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{0.821433in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.896301in}}%
\pgfpathlineto{\pgfqpoint{2.852045in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.762788in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{2.936591in}{0.950020in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.735574in}}%
\pgfpathlineto{\pgfqpoint{3.042273in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{3.063409in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{3.105682in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{3.169091in}{0.886478in}}%
\pgfpathlineto{\pgfqpoint{3.190227in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{1.028858in}}%
\pgfpathlineto{\pgfqpoint{3.232500in}{0.772291in}}%
\pgfpathlineto{\pgfqpoint{3.253636in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.919017in}}%
\pgfpathlineto{\pgfqpoint{3.295909in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{3.317045in}{0.890698in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{3.359318in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{3.422727in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.766491in}}%
\pgfpathlineto{\pgfqpoint{3.486136in}{0.926874in}}%
\pgfpathlineto{\pgfqpoint{3.507273in}{0.990410in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{3.549545in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{3.612955in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{3.676364in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{3.739773in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{3.760909in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{3.803182in}{0.868761in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{3.866591in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{3.930000in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{3.951136in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{3.993409in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{4.014545in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{4.077955in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{4.120227in}{0.889359in}}%
\pgfpathlineto{\pgfqpoint{4.141364in}{0.856277in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{4.183636in}{0.814485in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.635368in}}%
\pgfpathlineto{\pgfqpoint{4.247045in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{4.268182in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{4.310455in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{4.331591in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{4.373864in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{0.713161in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{4.437273in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{4.500682in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{0.692151in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.747324in}}%
\pgfpathlineto{\pgfqpoint{4.564091in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{4.585227in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{4.627500in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{4.648636in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.678748in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.678748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.338778in}{0.884844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.884844in}}{\pgfqpoint{3.366556in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{3.366556in}{0.968178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366556in}{0.995956in}}{\pgfqpoint{3.338778in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.995956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.995956in}}{\pgfqpoint{3.255444in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{0.912622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255444in}{0.884844in}}{\pgfqpoint{3.283222in}{0.884844in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-interval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796188in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.796188in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655879in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.655879in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515570in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.515570in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375261in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.375261in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234952in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234952in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094643in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.094643in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.945416in,y=0.276410in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Diversify interval (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{0.858459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.810241in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.237991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.189773in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.617522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.569304in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.997053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.948836in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{2.376585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=2.328367in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276139in,y=1.535164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675831in}{0.555327in}}{\pgfqpoint{4.539169in}{1.959673in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882157in}{2.425924in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{2.092695in}}%
\pgfpathlineto{\pgfqpoint{1.054095in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{1.140064in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{1.226034in}{1.940124in}}%
\pgfpathlineto{\pgfqpoint{1.312003in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{1.397972in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{1.569910in}{1.697983in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.795902in}}%
\pgfpathlineto{\pgfqpoint{1.741848in}{1.411816in}}%
\pgfpathlineto{\pgfqpoint{1.827817in}{1.748081in}}%
\pgfpathlineto{\pgfqpoint{1.913786in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{1.999755in}{1.285812in}}%
\pgfpathlineto{\pgfqpoint{2.085725in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{2.171694in}{1.539339in}}%
\pgfpathlineto{\pgfqpoint{2.257663in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{2.343632in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{2.429601in}{1.014067in}}%
\pgfpathlineto{\pgfqpoint{2.515570in}{1.662307in}}%
\pgfpathlineto{\pgfqpoint{2.601539in}{1.679006in}}%
\pgfpathlineto{\pgfqpoint{2.687508in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{2.773477in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{2.859447in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{2.945416in}{1.007235in}}%
\pgfpathlineto{\pgfqpoint{3.031385in}{1.119577in}}%
\pgfpathlineto{\pgfqpoint{3.117354in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{3.203323in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{3.289292in}{1.056575in}}%
\pgfpathlineto{\pgfqpoint{3.375261in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{3.461230in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{3.547199in}{1.508976in}}%
\pgfpathlineto{\pgfqpoint{3.633168in}{1.416370in}}%
\pgfpathlineto{\pgfqpoint{3.719138in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{3.805107in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{1.197001in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{1.070997in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{4.148983in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{4.234952in}{1.054297in}}%
\pgfpathlineto{\pgfqpoint{4.320921in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{4.406890in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{4.492860in}{1.145385in}}%
\pgfpathlineto{\pgfqpoint{4.578829in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{4.664798in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{4.750767in}{1.052020in}}%
\pgfpathlineto{\pgfqpoint{4.836736in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{4.922705in}{0.752949in}}%
\pgfpathlineto{\pgfqpoint{5.008674in}{0.644403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-miningpower-dpool.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537546in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537546in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101485in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.101485in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745429in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196917in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517252in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765723in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968739in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140387in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289075in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420226in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309369in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760856in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081191in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329662in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532678in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704326in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853014in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984166in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980138in,y=0.276410in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mining power (TH/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{0.794426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.746208in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{1.106974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.058756in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{1.419521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.371303in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.185\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{1.732069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.683851in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.190\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{2.044616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.996398in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.195\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{2.357164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=2.308946in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276139in,y=1.535164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745276in}{0.555327in}}{\pgfqpoint{4.469724in}{1.959673in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948445in}{2.425924in}}%
\pgfpathlineto{\pgfqpoint{1.399933in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{1.851420in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{2.302907in}{2.388418in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{2.388418in}}%
\pgfpathlineto{\pgfqpoint{3.205882in}{2.388418in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{2.388418in}}%
\pgfpathlineto{\pgfqpoint{4.108856in}{2.225894in}}%
\pgfpathlineto{\pgfqpoint{4.560343in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{5.011831in}{0.644403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-miningpower-large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537546in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537546in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101485in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.101485in,y=0.458105in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745429in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196917in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517252in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765723in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968739in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140387in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289075in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420226in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309369in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760856in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081191in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329662in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532678in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704326in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853014in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984166in}{0.555327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980138in,y=0.276410in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mining power (TH/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{1.015554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.967336in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.017\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{1.510420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.462203in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{2.005287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.957069in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.019\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745276in}{2.500154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=2.451936in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276139in,y=1.535164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745276in}{0.555327in}}{\pgfqpoint{4.469724in}{1.959673in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948445in}{1.807340in}}%
\pgfpathlineto{\pgfqpoint{1.399933in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{1.851420in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{2.302907in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{3.205882in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.108856in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.560343in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{5.011831in}{1.262987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745276in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-pools1-rev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049143in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.853747in,y=0.569214in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832510in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636777in,y=0.568898in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont AntPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615877in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.374631in,y=0.526452in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399244in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.203542in,y=0.568927in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont DPOOL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182612in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.761402in,y=0.358615in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont BitClub Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965979in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.728328in,y=0.529805in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.007561in,y=0.276139in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pools set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{1.220941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=1.172723in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{1.710096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=1.661878in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{2.199251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=2.151033in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453609in,y=1.732108in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853301in}{0.949216in}}{\pgfqpoint{4.308520in}{1.565784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049143in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{2.615877in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{3.399244in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{4.182612in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{4.965979in}{2.443828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-pools1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049143in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.853747in,y=0.569214in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832510in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636777in,y=0.568898in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont AntPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615877in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.374631in,y=0.526452in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SlushPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399244in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.203542in,y=0.568927in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont DPOOL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182612in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.761402in,y=0.358615in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont BitClub Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965979in}{0.949216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.728328in,y=0.529805in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.007561in,y=0.276139in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pools set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{1.220941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=1.172723in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{1.710096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=1.661878in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853301in}{2.199251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509164in,y=2.151033in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453609in,y=1.732108in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853301in}{0.949216in}}{\pgfqpoint{4.308520in}{1.565784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049143in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{2.615877in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{3.399244in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{4.182612in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{4.965979in}{2.443828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{0.949216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853301in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-rho-largepools.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814721in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.814721in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881391in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.881391in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833833in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.833833in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786274in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786274in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738716in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.738716in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691157in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.691157in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014860in,y=0.276139in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814721in}{1.025952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.977734in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0170\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814721in}{1.535028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.486810in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814721in}{2.044104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.995887in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276139in,y=1.535028in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.814721in}{0.555056in}}{\pgfqpoint{4.400279in}{1.959944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014733in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.129026in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.357612in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.471905in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.700491in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.814784in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.929077in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.043370in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.157663in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.271956in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.386249in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.500542in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.614835in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.729128in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.843421in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.957714in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.186300in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.300593in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.414886in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.529179in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.643472in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.757765in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.872058in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{3.986351in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.100644in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.214936in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.443522in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.557815in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.672108in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.786401in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.900694in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{5.014987in}{1.535028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814721in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{0.814721in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814721in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814721in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sharpe-rewards-vs-rho.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744607in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.744607in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727111in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.727111in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709615in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709615in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692119in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.692119in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674623in}{0.555056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.674623in,y=0.457834in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.945416in,y=0.276139in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{0.686017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.637800in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{0.974797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=0.926579in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.263576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.215358in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.552355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.504137in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{1.841134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=1.792916in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{2.129913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=2.081695in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675831in}{2.418692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331695in,y=2.370474in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276139in,y=1.535028in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sharpe ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675831in}{0.555056in}}{\pgfqpoint{4.539169in}{1.959944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882157in}{2.425912in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{2.425912in}}%
\pgfpathlineto{\pgfqpoint{1.117958in}{2.360936in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{1.353759in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{1.471660in}{2.060606in}}%
\pgfpathlineto{\pgfqpoint{1.589560in}{1.920548in}}%
\pgfpathlineto{\pgfqpoint{1.707461in}{1.803593in}}%
\pgfpathlineto{\pgfqpoint{1.825361in}{1.698188in}}%
\pgfpathlineto{\pgfqpoint{1.943261in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{2.061162in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{2.179062in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{2.296963in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{2.414863in}{1.226034in}}%
\pgfpathlineto{\pgfqpoint{2.532764in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{2.650664in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{2.768565in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{2.886465in}{0.957470in}}%
\pgfpathlineto{\pgfqpoint{3.004366in}{0.931480in}}%
\pgfpathlineto{\pgfqpoint{3.122266in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{3.240167in}{0.883831in}}%
\pgfpathlineto{\pgfqpoint{3.358067in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{3.475968in}{0.840514in}}%
\pgfpathlineto{\pgfqpoint{3.593868in}{0.820300in}}%
\pgfpathlineto{\pgfqpoint{3.711769in}{0.801529in}}%
\pgfpathlineto{\pgfqpoint{3.829669in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{3.947570in}{0.766876in}}%
\pgfpathlineto{\pgfqpoint{4.065470in}{0.749549in}}%
\pgfpathlineto{\pgfqpoint{4.183371in}{0.735110in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{0.719227in}}%
\pgfpathlineto{\pgfqpoint{4.419172in}{0.706232in}}%
\pgfpathlineto{\pgfqpoint{4.537072in}{0.691793in}}%
\pgfpathlineto{\pgfqpoint{4.654973in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{4.772873in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{4.890774in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{5.008674in}{0.644144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.555056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675831in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_crypto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.958003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.438888in,y=0.909785in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.524506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.438888in,y=1.476288in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.091008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.438888in,y=2.042791in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.383333in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.427929in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.480212in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.505703in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.530212in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.600146in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.622253in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.666723in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.802074in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.852622in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.917144in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.961902in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.004051in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.031072in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.044002in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.069536in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.081796in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.094030in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.118459in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.195018in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.215157in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.225034in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.234696in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.253663in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.262844in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.289831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.393265in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.395715in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.398641in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.401202in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.403486in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.408395in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.410696in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.417277in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.418397in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.421785in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.423533in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.431964in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.436621in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.439809in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.441516in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.444527in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.446022in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.446591in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.449099in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.449533in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.450910in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.453439in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.454967in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.457656in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.459743in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.462181in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.463377in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.467966in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.469110in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.470072in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.473205in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.473403in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.474386in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.475385in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.476329in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.478277in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.479145in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.480090in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.480901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.589045in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.645139in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.811831in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.843296in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.871786in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.897766in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.921522in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.943306in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.963399in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.981967in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.999162in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.030076in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.043992in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.057037in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.069277in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.080768in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.091605in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.101830in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.111481in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.120628in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.129298in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.137517in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.145341in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.152784in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.159869in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.166635in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.173096in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.179266in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.185178in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.190839in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.196259in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.206466in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.215890in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.220339in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.224620in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.228752in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.232737in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.243882in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.250705in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.253954in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.257098in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.260147in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.263103in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.265967in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.268749in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.271450in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.274070in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.276618in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.279095in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.274229in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.249172in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.201026in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.177879in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.155368in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.133369in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.111934in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.091088in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.070657in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.031247in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.012338in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.993790in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.923700in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.907115in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.891013in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{1.875146in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.859603in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.829561in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.800725in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{1.786720in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{1.759599in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.684249in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.672455in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.616832in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.606332in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.595982in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.546745in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.537420in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.510224in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.492842in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.484341in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.467763in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.459645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.792540in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.599473in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.524509in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.403872in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.354562in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.310920in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.272068in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.205715in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.177225in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.005019in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.979734in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.911494in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.875915in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.869745in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.847545in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.842545in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.828672in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.812432in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.783044in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.780262in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.769917in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.759195in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.727588in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.708153in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.684467in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.678335in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.656208in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.651208in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.648771in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.644038in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.641747in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.639490in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.637271in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.635092in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.620878in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.618980in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.615284in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.606550in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.603248in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.601633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203786in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{3.331214in}{0.824605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358992in}{0.824605in}}{\pgfqpoint{3.358992in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{3.358992in}{1.820617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358992in}{1.848395in}}{\pgfqpoint{3.331214in}{1.848395in}}%
\pgfpathlineto{\pgfqpoint{2.203786in}{1.848395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176008in}{1.848395in}}{\pgfqpoint{2.176008in}{1.820617in}}%
\pgfpathlineto{\pgfqpoint{2.176008in}{0.852383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176008in}{0.824605in}}{\pgfqpoint{2.203786in}{0.824605in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231564in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{1.744228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.620453in,y=1.695617in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231564in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{1.547858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.620453in,y=1.499247in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231564in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{1.351487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.620453in,y=1.302876in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231564in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{1.155117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.620453in,y=1.106506in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pool 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231564in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{0.958747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.620453in,y=0.910136in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo mining}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_crypto2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.972170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.923952in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.504622in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.133510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.085292in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.703937in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.746362in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.816086in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.895592in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{2.000365in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{2.013330in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.036193in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.056675in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.065909in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.090320in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.097558in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.104428in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.117055in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.122889in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.133543in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.138554in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.143355in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.152334in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.156569in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.160685in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.164614in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.168365in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.171979in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.175412in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.178707in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.181962in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.185039in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.188008in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.190841in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.193631in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.198890in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.206225in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.210700in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.212850in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.214883in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.216906in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.218866in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.220777in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.222636in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.224409in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.226186in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.227921in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.229551in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.231167in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.232729in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.234267in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.235752in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.237197in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.238621in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.241382in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.242674in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.243979in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.246474in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.247667in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{2.248808in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{2.249979in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{2.251111in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.253262in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.254352in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{2.255487in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.256383in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.258360in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{2.259307in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.260216in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{2.262888in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.263746in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.265445in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.267147in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.268723in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{2.269351in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.270185in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{2.272221in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{2.272943in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{2.273711in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{2.274376in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{2.275577in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{2.276218in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.276929in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{2.277531in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{2.278144in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{2.278756in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{2.279253in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{2.279811in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.280386in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{2.281019in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.281500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.263017in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.314441in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.427245in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.503450in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.558218in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.573173in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.586889in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.599512in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.611094in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.621727in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.631567in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{1.664900in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{1.678442in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{1.684736in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{1.696054in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.715478in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.724018in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{1.727945in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{1.734966in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{1.741885in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.744924in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.750716in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.756101in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{1.758679in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.761067in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{1.763440in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{1.767957in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{1.770064in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.772121in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.777825in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.781386in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{1.783062in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{1.784686in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{1.786317in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.789346in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{1.792197in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.796168in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{1.797458in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.798687in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{1.799899in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{1.801060in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{1.802206in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.803331in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{1.806476in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{1.810373in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.811302in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{1.812235in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.813941in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{1.815625in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.816394in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.817962in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{1.818724in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.819438in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{1.821579in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.822957in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.823617in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.824235in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.825504in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.826002in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.826729in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.829012in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.830089in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.831015in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.832622in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.833974in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.834427in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.835858in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.836285in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.837124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{2.006854in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.747001in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.646422in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.484913in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.262522in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.148217in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.013623in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.920745in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.864907in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.810313in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.767539in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.760064in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.739439in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.727007in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.721134in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.710040in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.704785in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.653760in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.650307in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.643687in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.640520in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.637433in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.631511in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.625892in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.617991in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.615489in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.608334in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.603839in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.595451in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.591527in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.575797in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.574222in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.571156in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.569669in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.568209in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.566776in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.565370in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.561305in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.557451in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.553793in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.551457in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.545948in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.544898in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.543867in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.542851in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.539895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635350in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{4.762778in}{0.922790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790556in}{0.922790in}}{\pgfqpoint{4.790556in}{0.950568in}}%
\pgfpathlineto{\pgfqpoint{4.790556in}{1.722432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.790556in}{1.750210in}}{\pgfqpoint{4.762778in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{3.635350in}{1.750210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607572in}{1.750210in}}{\pgfqpoint{3.607572in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{3.607572in}{0.950568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607572in}{0.922790in}}{\pgfqpoint{3.635350in}{0.922790in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663128in}{1.646043in}}%
\pgfpathlineto{\pgfqpoint{3.940906in}{1.646043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052017in,y=1.597432in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663128in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{3.940906in}{1.449673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052017in,y=1.401061in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663128in}{1.253302in}}%
\pgfpathlineto{\pgfqpoint{3.940906in}{1.253302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052017in,y=1.204691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663128in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{3.940906in}{1.056932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052017in,y=1.008321in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo mining}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_crypto_pps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848029in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655833in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325747in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.133551in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803465in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.611269in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281183in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.088987in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758901in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.566705in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236619in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.044423in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714337in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.522140in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192055in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.999858in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669773in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.477576in,y=-0.010574in,left,base,rotate=25.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=-0.023606in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.953151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.904933in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.514801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.466584in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.076452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.028234in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{2.159240in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{2.206040in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.218668in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.245144in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{2.248900in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{2.252044in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{2.254740in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{2.257034in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{2.259063in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{2.260869in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{2.262388in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.263827in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.265082in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.267252in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.268174in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.269041in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.269803in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.271840in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.272417in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.272955in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.273462in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.273930in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.274372in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.275553in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.276236in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.276847in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.277131in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.277384in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.277658in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.277902in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.278135in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.278575in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.278976in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.279345in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.279688in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.279849in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.280153in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.280298in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.280428in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.280563in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.280696in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.280822in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.281062in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.281184in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.281294in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.281395in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.240310in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.213701in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.187854in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.162732in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.138301in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.114562in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.068895in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.046984in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.004789in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{1.984496in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.945406in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{1.908204in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.872723in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{1.838851in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.822517in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{1.806510in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{1.775578in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.760636in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.731636in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.703883in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.677236in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.651632in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.627061in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.615104in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.603400in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.558721in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.548073in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.517218in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.497556in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.469329in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.442484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.743791in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{1.789075in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{1.796168in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.801568in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.809319in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{1.816620in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{1.819934in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{1.821253in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{1.822501in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{1.823531in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{1.826137in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{1.826868in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{1.827514in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.829665in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{1.830109in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{1.830524in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{1.831610in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{1.832237in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{1.833498in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.833714in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{1.834307in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.834487in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{1.834660in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{1.834821in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{1.834976in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{1.835129in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.835272in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{1.835414in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.835675in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{1.836261in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{1.836558in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{1.836821in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.836906in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{1.836995in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.837074in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{1.826510in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{1.805564in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.765446in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{1.746229in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{1.709386in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{1.674458in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.657699in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{1.641350in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{1.609906in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.594770in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.580008in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.565613in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.416506in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.395278in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.374895in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.327378in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.309638in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.284251in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.252508in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.230144in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.208923in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.195346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.641373in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.591025in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.558919in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.536661in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.520321in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.489941in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.483330in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.477776in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.473044in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.468962in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.454829in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.452829in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.447849in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.446460in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.442898in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.440926in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.440037in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.439204in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.437687in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.436995in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.436342in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.435724in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.435139in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.434585in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.433558in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.433082in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.432628in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.431782in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.431008in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.430646in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.430299in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.429965in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.429645in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.429337in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.429041in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.428756in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.428481in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.428217in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.427961in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.427715in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.427477in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.427247in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.427024in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.426809in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.426601in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.426399in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.426014in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.425830in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.424992in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.424510in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.424042in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.423586in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.423144in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.422713in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.422294in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.421886in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.421489in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.421102in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.420724in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.420357in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.419998in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.418974in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.418649in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.418331in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.418021in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.417718in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.417422in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.417132in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.416848in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.416300in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.416035in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.415775in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.415521in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.415272in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.415028in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.414789in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.414555in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.414101in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.413880in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.413664in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.413452in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.413244in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.413039in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.412839in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.412642in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.412449in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.412260in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.412073in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.411890in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.411711in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.411534in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.411190in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.410858in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.410696in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.410536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.416212in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.512480in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.603356in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.730524in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.847845in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.956430in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.089207in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{1.209951in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{1.293638in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.346422in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.396970in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{1.421471in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.492024in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{1.514633in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{1.536735in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{1.558442in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.600629in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{1.621109in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{1.641210in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{1.680289in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{1.717954in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{1.736306in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{1.754287in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{1.771967in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{1.789344in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{1.839674in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.855887in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.887538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961350in}{0.659066in}}%
\pgfpathlineto{\pgfqpoint{3.088778in}{0.659066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{0.659066in}}{\pgfqpoint{3.116556in}{0.686844in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{1.655078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{1.682856in}}{\pgfqpoint{3.088778in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{1.961350in}{1.682856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.933572in}{1.682856in}}{\pgfqpoint{1.933572in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{1.933572in}{0.686844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.933572in}{0.659066in}}{\pgfqpoint{1.961350in}{0.659066in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989128in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.578689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.378017in,y=1.530078in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989128in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.382319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.378017in,y=1.333707in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989128in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.185948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.378017in,y=1.137337in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989128in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{0.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.378017in,y=0.940967in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPS Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989128in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{0.793208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.378017in,y=0.744597in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo mining}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_crypto_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279584in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279584in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.032959in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786334in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786334in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539710in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539710in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293085in}{0.297000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.293085in,y=0.269222in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.767500in,y=0.156972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CARA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.391500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.343282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.693900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.645682in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.996300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=0.948082in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.298700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.250482in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.601100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.552882in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.903500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=1.855282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.205900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.157682in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344753in,y=1.336500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hash rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=2.417667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.410722in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.421086in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.429831in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.437005in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.445668in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.455476in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.463909in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.470850in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.478665in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.494147in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.501871in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.516792in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.532150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.392202in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.398871in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.407527in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.413024in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.419837in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.428002in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.434380in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.445505in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.452882in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.459160in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.471179in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.476883in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.498263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{2.214833in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{2.184452in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{2.169651in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{2.155086in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.140768in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{2.126675in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{2.112815in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{2.099174in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{2.085746in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{2.072525in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{2.046723in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.034087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.297000in}}{\pgfqpoint{4.185000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.896932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.150568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.277386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.372500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.404205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.435909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.499318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.562727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.657841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.752955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.911477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.943182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.038295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.101705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.165114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.323636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.355341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.387045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.450455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.482159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.545568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.672386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.799205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.926023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{2.989432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.052841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.147955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.179659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.211364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.306477in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.369886in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.591818in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.623523in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.655227in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.686932in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.750341in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.782045in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{3.972273in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.035682in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.067386in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.099091in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.130795in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.194205in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.225909in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.257614in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.289318in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.321023in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.352727in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.384432in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.447841in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.479545in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.542955in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.638068in}{0.391500in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{0.391500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{0.297000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046121in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{3.088778in}{0.855708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{0.855708in}}{\pgfqpoint{3.116556in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{1.655078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.116556in}{1.682856in}}{\pgfqpoint{3.088778in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{2.046121in}{1.682856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{1.682856in}}{\pgfqpoint{2.018343in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{2.018343in}{0.883486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018343in}{0.855708in}}{\pgfqpoint{2.046121in}{0.855708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.578689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.530078in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slush Pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.382319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.333707in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ViaBTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{1.185948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=1.137337in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KanoPool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073899in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{0.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.462788in,y=0.940967in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solo BTC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

